Communicating with Anecdotes

We study a communication game between a sender and a receiver. The sender chooses one of her signals about the state of the world (i.e., anecdotes) and communicates to the receiver who takes an action affecting both players. The sender and the receiver both care about the state of the world but are also influenced by personal preferences, so their ideal actions can differ. We characterize perfect Bayesian equilibria. The sender faces a temptation to persuade: she wants to select a biased anecdote to influence the receiver's action. Anecdotes are still informative to the receiver (who will debias at equilibrium) but the attempt to persuade comes at a cost to precision. This gives rise to informational homophily where the receiver prefers to listen to like-minded senders because they provide higher-precision signals. Communication becomes polarized when the sender is an expert with access to many signals, with the sender choosing extreme outlier anecdotes at equilibrium (unless preferences are perfectly aligned). This polarization dissipates all gains from communication with an increasingly well-informed sender when the anecdote distribution is heavy-tailed. Experts can therefore face a curse of informedness: receivers will prefer to listen to less-informed senders who cannot pick biased signals as easily.

==> Figures/intuition_equilibrium.tex <==

\begin{tikzpicture}[scale = 0.85]

\fill [shading = axis,left color=green!30!white, right color=white,color=white, domain=2:4, variable=\x]
  (2, 0)
  -- plot ({\x}, {4*exp(-(\x-7.5)*(\x-7.5)/2/pi/2/2)})
  -- (4, 0)
  -- cycle;

\fill [shading = axis,right color=green!30!white, left color=white,color=white, domain=2:1, variable=\x]
  (2, 0)
  -- plot ({\x}, {4*exp(-(\x-7.5)*(\x-7.5)/2/pi/2/2)})
  -- (1, 0)
  -- cycle;

  \draw[domain=1:14, smooth, variable=\x, black] plot ({\x}, {4*exp(-(\x-7.5)*(\x-7.5)/2/pi/2/2)});

  \draw[-] (-1, 0) -- (15, 0);
  
  \draw[-stealth,ultra thick,black]    (7.5,-1)   -- (7.5,-0.2) node[below=25] {$\theta$};
	\draw[-stealth,ultra thick,red]    (3.7,-1)   -- (3.7,-0.2) node[below=25] {$\theta+\beta(r)$};
	\draw[-stealth,ultra thick,blue]    (2,-1)   -- (2,-0.2) node[below=25] {$\theta+r$};

  	\draw[dashed, thick, blue]    (2,0)   -- (2,4.3);
  	\draw[dashed, thick, red]    (3.7,0)   -- (3.7,4.3);

      \draw[dashed, thick, blue]    (6.65,0)   -- (6.65,4.3);
  	\draw[dashed, thick, red]    (8.35,0)   -- (8.35,4.3);

    \draw [stealth-stealth, thick, purple](2,4.2) -- (3.7,4.2) node[above=5,midway] {$\Delta$};

    \draw [stealth-stealth, thick, purple](6.65,4.2) -- (8.35,4.2) node[above=5,midway] {$\Delta=M_R-M_S$};

    \draw [stealth-stealth, thick, blue](2,3) -- (6.65,3) node[above=5,midway] {$\sigma$};

    \draw [stealth-stealth, thick, red](3.7,2) -- (8.35,2) node[above=5,midway] {$\sigma$};

  	\draw[dashed, thick, black]    (7.5,0)   -- (7.5,{4*exp(-(7.5-7.5)*(7.5-7.5)/2/pi/2/2)});

	\draw[-stealth,ultra thick,blue]    (6.65,-1)   -- (6.65,-0.2) node[below=25] {$a_S^*$};

 \draw[-stealth,ultra thick,red]    (8.35,-1)   -- (8.35,-0.2) node[below=25] {$a_R^*$};
   
  \node[red] at (8.35,-2.5) {$\theta+M_R$};
  \node[blue] at (6.65,-2.5) {$\theta+M_S$};

   \foreach \c in {1,2.55,2.95,3.4,4,5,8,8.5,9.5,12}{ %
	\fill[black!20] (\c,0) circle[radius=0.15]; %
   }
	\fill[black!30!green] (2.55,0) circle[radius=0.15]; %

 \draw[-stealth,ultra thick,black!30!green]    (2.55,-2.3)   -- (2.55,-0.2) node[below=50] {
 \begin{minipage}{2.7 cm}
 closest anecdote to $\theta+r$
 \end{minipage}
 };

 \node[-stealth,,black!40!green] at (2.4,0.6) {
 \begin{minipage}{1.9 cm}
 \tiny
 density of closest anecdote to $\theta+r$
 \end{minipage}
 };

\end{tikzpicture}


==> Figures/least_polarized_intuition.tex <==

\begin{tikzpicture}[scale = 0.85]

\draw[->] (2, 0) -- (-6.5,0) ;
\draw[->] (2,-1) -- (2, 4.5);

\draw[-stealth,ultra thick,purple]    (0,-0.5)   -- (0,-0.1) node[below=10] {$\underline{r}$};

\draw[domain=0:-6.5, smooth, variable=\x, purple] plot ({\x}, {(-\x^3+9.5*\x^2-24*\x)/6}) node[right=10] {$H(r)$};

\draw[dotted, color=black]    (2,2) -- (-6.5,2);
\draw[-stealth,ultra thick,black]    (2.5,2)   -- (2.2,2) node[right=10] {$\Delta_1$};
\draw[dotted, color=black]    (-0.68,0) -- (-0.68,2);
\draw[-stealth,ultra thick,black]    (-0.68,-0.5)   -- (-0.68,-0.2) node[below=10] {$r(\Delta_1)$};

\draw[dashed, color=black]    (2,3.044) -- (-6.5,3.044);
\draw[-stealth,ultra thick,black]    (2.5,3.044)   -- (2.2,3.044) node[right=10] {$\Delta_2$};
\draw[dashed, color=black]    (-1.743,0) -- (-1.743,3.044);
\draw[-stealth,ultra thick,black]    (-1.743,-0.5)   -- (-1.743,-0.2) node[below=10] {$r(\Delta_2)$};

\draw[dash dot, color=black]    (2,4) -- (-6.5,4);
\draw[-stealth,ultra thick,black]    (2.5,4)   -- (2.2,4) node[right=10] {$\Delta_3$};
\draw[dash dot, color=black]    (-6.29,0) -- (-6.29,4);
\draw[-stealth,ultra thick,black]    (-6.29,-0.5)   -- (-6.29,-0.2) node[below=10] {$r(\Delta_3)$};


\end{tikzpicture}


==> Figures/most_informative_r_bimodal_10.tex <==
\begin{tikzpicture}

  \draw[domain=-3:3, smooth, variable=\x, black] plot ({\x}, {0.5*5*exp(-(\x-2)*(\x-2)/2)+0.5*5*exp(-(\x+2)*(\x+2)/2)});

  \draw[->] (-3, 0) -- (3, 0);
  \draw[->] (0,0) -- (0, 3);

\draw[-stealth,ultra thick,black!30!green]    (-1.98,-1)   -- (-1.98,-0.2) node[below=25] {$r^*=-1.98$};

\draw[-stealth,ultra thick,black!30!green]    (1.98,-1)   -- (1.98,-0.2) node[below=25] {$r^*=1.98$} ;

\draw[-stealth,ultra thick,black!30]    (0,-1)   -- (0,-0.2) node[below=25] {$r^*=0$};

\draw[dashed,black!30!green]    (-1.98,0)   -- (-1.98,3);
\draw[dashed,black!30!green]    (1.98,0)   -- (1.98,3);


\end{tikzpicture}


==> Figures/most_informative_r_bimodal_5.tex <==
\begin{tikzpicture}

  \draw[domain=-3:3, smooth, variable=\x, black] plot ({\x}, {0.5*5*exp(-(\x-2)*(\x-2)/2)+0.5*5*exp(-(\x+2)*(\x+2)/2)});

  \draw[->] (-3, 0) -- (3, 0);
  \draw[->] (0,0) -- (0, 3);

\draw[-stealth,ultra thick,black!30!green]    (-1.73,-1)   -- (-1.73,-0.2) node[below=25] {$r^*=-1.73$};

\draw[-stealth,ultra thick,black!30!green]    (1.73,-1)   -- (1.73,-0.2) node[below=25] {$r^*=1.73$} ;

\draw[-stealth,ultra thick,black!30]    (0,-1)   -- (0,-0.2) node[below=25] {$r^*=0$};

\draw[dashed,black!30!green]    (-1.73,0)   -- (-1.73,3);
\draw[dashed,black!30!green]    (1.73,0)   -- (1.73,3);


\end{tikzpicture}


==> Figures/most_informative_r_normal_0.tex <==
\begin{tikzpicture}

\fill [shading = axis,left color=white, right color=green!30!white, ,color=white, domain=-1:0, variable=\x]
  (-1, 0)
  -- plot ({\x}, {2.5*exp(-(\x-0)*(\x-0)/2)})
  -- (0, 0)
  -- cycle;
\fill [shading = axis,right color=white, left color=green!30!white, ,color=white, domain=0:1, variable=\x]
  (0, 0)
  -- plot ({\x}, {2.5*exp(-(\x-0)*(\x-0)/2)})
  -- (1, 0)
  -- cycle;

\fill [shading = axis,left color=white, right color=black!30!white, ,color=white, domain=-2:-1.7, variable=\x]
  (-2, 0)
  -- plot ({\x}, {2.5*exp(-(\x-0)*(\x-0)/2)})
  -- (-1.7, 0)
  -- cycle;
\fill [shading = axis,right color=white, left color=black!30!white, ,color=white, domain=-1.7:-1.2, variable=\x]
  (-1.7, 0)
  -- plot ({\x}, {2.5*exp(-(\x-0)*(\x-0)/2)})
  -- (-1.2, 0)
  -- cycle;
  \draw[dashed,black]    (-1.7,0)   -- (-1.7,3);
\draw[-stealth,ultra thick,black!30]    (-1.7,-1)   -- (-1.7,-0.2) node[below=25] {$r<0$} node[below=35] {$\beta(r)>r$};

\fill [shading = axis,right color=white, left color=black!30!white, ,color=white, domain=1.7:2, variable=\x]
  (1.7, 0)
  -- plot ({\x}, {2.5*exp(-(\x-0)*(\x-0)/2)})
  -- (2, 0)
  -- cycle;
\fill [shading = axis,left color=white, right color=black!30!white, ,color=white, domain=1.2:1.7, variable=\x]
  (1.2, 0)
  -- plot ({\x}, {2.5*exp(-(\x-0)*(\x-0)/2)})
  -- (1.7, 0)
  -- cycle;
  \draw[dashed,black]    (1.7,0)   -- (1.7,3);
\draw[-stealth,ultra thick,black!30]    (1.7,-1)   -- (1.7,-0.2) node[below=25] {$r>0$} node[below=35] {$\beta(r)<r$};



  \draw[domain=-2.5:2.5, smooth, variable=\x, black] plot ({\x}, {2.5*exp(-(\x-0)*(\x-0)/2)});

  \draw[->] (-3, 0) -- (3, 0);
  \draw[->] (0,0) -- (0, 3);


\draw[-stealth,ultra thick,black!30!green]    (0,-1)   -- (0,-0.2) node[below=25] {$r^*=0$} node[below=35] {$\beta(r^*)=0$};


\end{tikzpicture}


==> Figures/most_informative_r_normal_2.tex <==
\begin{tikzpicture}

\fill [shading = axis,left color=white, right color=green!30!white, ,color=white, domain=-1:0, variable=\x]
  (-1, 0)
  -- plot ({\x}, {2.5*exp(-(\x-0)*(\x-0)/2)})
  -- (0, 0)
  -- cycle;
\fill [shading = axis,right color=white, left color=green!30!white, ,color=white, domain=0:1, variable=\x]
  (0, 0)
  -- plot ({\x}, {2.5*exp(-(\x-0)*(\x-0)/2)})
  -- (1, 0)
  -- cycle;

  \draw[domain=-2.5:2.5, smooth, variable=\x, black] plot ({\x}, {2.5*exp(-(\x-0)*(\x-0)/2)});

  \draw[->] (-3, 0) -- (3, 0);
  \draw[->] (0-2,0) -- (-2, 3);


\draw[-stealth,ultra thick,black!30!green]    (0,-1)   -- (0,-0.2) node[below=25] {$r^*=2$} node[below=35] {$\beta(r^*)=2$};


\end{tikzpicture}


==> Figures/targeting_schemes.tex <==
\begin{tikzpicture}[scale=0.85]
  \draw[-] (-1, 0) -- (15, 0);
  \draw[domain=1:14, smooth, variable=\x, black] plot ({\x}, {2*exp(-(\x-7.5)*(\x-7.5)/2/pi/2/2)});
   \foreach \c in {0,1,3,3.5,5,8,8.5,9,9.5,12}{ %
	\fill[black!20] (\c,0) circle[radius=0.15]; %
   }
  \draw[-stealth,ultra thick]    (7.5,-1)   -- (7.5,-0.2) node[below=25] {$\theta$};
	\fill[black!30!green] (0,0) circle[radius=0.15];
	\draw[-stealth,ultra thick,black!30!green]    (0,-1)   -- (0,-0.2) node[below=25] {$\pi_{\min}(\vec{x})$};
  \node at (7.5,1) {Minimum scheme};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.85]
  \draw[-] (-1, 0) -- (15, 0);
  \draw[domain=1:14, smooth, variable=\x, black] plot ({\x}, {2*exp(-(\x-7.5)*(\x-7.5)/2/pi/2/2)});
   \foreach \c in {0,1,3,3.5,5,8,8.5,9,9.5,12}{ %
	\fill[black!20] (\c,0) circle[radius=0.15]; %
   }
  \draw[-stealth,ultra thick]    (7.5,-1)   -- (7.5,-0.2) node[below=25] {$\theta$};
	\fill[black!30!green] (8,0) circle[radius=0.15];
	\draw[-stealth,ultra thick,black!30!green]    (8,-.8)   -- (8,-0.2) node[below=15] {$\pi_{0}(\vec{x})$};
  \node at (7.5,1) {Mean scheme};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.85]
  \draw[-] (-1, 0) -- (15, 0);
  \draw[domain=1:14, smooth, variable=\x, black] plot ({\x}, {2*exp(-(\x-7.5)*(\x-7.5)/2/pi/2/2)});
   \foreach \c in {0,1,3,3.5,5,8,8.5,9,9.5,12}{ %
	\fill[black!20] (\c,0) circle[radius=0.15]; %
   }
  \draw[-stealth,ultra thick]    (7.5,-1)   -- (7.5,-0.2) node[below=25] {$\theta$};
	\fill[black!30!green] (3,0) circle[radius=0.15];
	\draw[-stealth,ultra thick,black!30!green]    (3,-.8)   -- (3,-0.2) node[below=15] {$\pi_{r}(\vec{x})$};
	\draw[-stealth,ultra thick,black!30!green]    (2.1,-1)   -- (2.1,-0.2) node[below=25] {$\theta+r$};
  \node at (7.5,1) {Targeting scheme};
\end{tikzpicture}


==> PythonFigures/Delta_rstar_normal_10.tex <==
\begin{tikzpicture} [scale = 0.85]
\begin{axis}[
    domain=-3:3,
    xmin=-3, xmax=3,
    axis lines=center,
    ytick distance=1,
    xlabel=$\Delta$,
    ylabel=$r^*$
    ]
    \addplot[smooth,color=purple] table[x index=1,y index=3,col sep=comma] {PythonFigures/delta_on_r_10.csv} ;

    \draw[dotted, color=black!30!green]    (2,0)   -- (2,-3.56);
    \draw[dotted, color=black!30!green]    (2,-3.56) -- (0,-3.56);
    \draw[-stealth,ultra thick,black!30!green]    (-1,-3.56)   -- (-0.2,-3.56) node[left=25] {$r(2)=-3.56$};

\end{axis}
\end{tikzpicture}

==> PythonFigures/Delta_rstar_normal_10_3.tex <==
\begin{tikzpicture}[scale = 0.85]
\begin{axis}[
    domain=-3:3,
    xmin=-3, xmax=3,
    axis lines=center,
    ytick distance=1,
    xlabel=$\Delta$,
    ylabel=$r^*$
    ]
    \addplot[smooth,color=black!30!green] table[x index=1,y index=3,col sep=comma] {PythonFigures/delta_on_r.csv} node[above=10,pos=0.2] {$r_{10}(\Delta)$};
    \addplot[smooth,color=blue] table[x index=1,y index=2,col sep=comma] {PythonFigures/delta_on_r.csv} node[below=5,pos=0.1] {$r_{3}(\Delta)$};

    \draw[dotted, color=black]    (0,-2)   -- (3,-2);
    \draw[dotted, color=black!30!green]    (0.51,0)   -- (0.51,-2);
    \draw[dotted, color=blue]    (1.14,0)   -- (1.14,-2);

    \draw[-stealth,ultra thick,black!30!green]    (0.51,1)   -- (0.51,0.2) node[above=15] {$0.51$};
    \draw[-stealth,ultra thick,blue]    (1.14,1.5)   -- (1.14,0.2) node[above=25] {$1.14$};


\end{axis}
\end{tikzpicture}

==> PythonFigures/beta_r_normal_10.tex <==
\begin{tikzpicture}[scale = 0.85]
\begin{axis}[
    domain=-5:5,
    xmin=-5, xmax=5,
    axis lines=center,
    ytick distance=1,
    xlabel=$r$    
    ]
    \addplot[smooth,color=black!30!green] table[x index=1,y index=2,col sep=comma] {PythonFigures/r_beta_normal_10_3.csv} node[below,pos=0.8] {$\beta(r)$};
    \addplot[dashed,color=purple] coordinates {(-5, -3) (3,5)} node[right,pos=0.9] {$r+\Delta$};
    \addplot[dashed,color=black] coordinates {(-5, -5) (4,4)} node[below,pos=0.9] {$r$};

    \draw[dotted, color=black]    (-3.56,0)   -- (-3.56,-5);
    \draw[-stealth,ultra thick,black!30!green]    (-3.56,1)   -- (-3.56,0.2) node[above=15] {$r^*=-3.56$};


\end{axis}
\end{tikzpicture}

==> PythonFigures/beta_r_normal_10_old.tex <==
\begin{tikzpicture}
\begin{axis}[
    domain=-5:5,
    xmin=-5, xmax=5,
    axis lines=center,
    ytick distance=1,
    xlabel=$r$    
    ]
    \addplot[smooth,color=black!30!green] table[x index=1,y index=2,col sep=comma] {PythonFigures/beta_r_normal_10.csv};
    \node[black!30!green] at (-3,3) {$\beta(r)-r$};
    \addplot[dashed,color=purple] coordinates {(-5, 1) (5,1)} node[above,pos=0.8] {$M_R-M_S$};

    \draw[dashed, thick, black!30!green]    (-2.55,0)   -- (-2.55,1);
    \draw[-stealth,ultra thick,black!30!green]    (-2.55,-1)   -- (-2.55,-0.2) node[below=15] {$r^*$};


\end{axis}
\end{tikzpicture}


==> PythonFigures/r_beta_normal_10_3.tex <==
\begin{tikzpicture}[scale = 0.85]
\begin{axis}[
    domain=-5:5,
    xmin=-5, xmax=5,
    axis lines=center,
    ytick distance=1,
    xlabel=$r$,
    ylabel=$\beta(r)$
    ]
    \addplot[smooth,color=black!30!green] table[x index=1,y index=2,col sep=comma] {PythonFigures/r_beta_normal_10_3.csv} node[above,pos=0.9] {$\beta_{10}(r)$};

    \addplot[smooth,color=blue] table[x index=1,y index=3,col sep=comma] {PythonFigures/r_beta_normal_10_3.csv} node[below,pos=0.8] {$\beta_{3}(r)$};
    
    \addplot[dashed,color=black] coordinates {(-5, -5) (4,4)} node[below,pos=0.9] {$r$};

    \addplot[dashed,color=purple] coordinates {(-5, -3) (3,5)} node[right,pos=0.9] {$r+\Delta$};
    
    \draw[dotted, color=black!30!green]    (-3.56,0)   -- (-3.56,-5);
    \draw[-stealth,ultra thick,black!30!green]    (-3.56,1)   -- (-3.56,0.2) node[above=15] {$-3.56\quad $};

    \draw[dotted, color=blue]    (-2.83,0)   -- (-2.83,-5);
    \draw[-stealth,ultra thick,blue]    (-2.83,1.5)   -- (-2.83,0.2) node[above=25] {$-2.83$};


\end{axis}
\end{tikzpicture}


==> PythonFigures/tails_variance_n.tex <==
\begin{tikzpicture}[scale = 0.85]
\begin{axis}[
    xmode=log,
    domain=10:1000,
    xmin=10, xmax=1000,
    axis lines=left,
    ytick distance=1,
    xlabel=$n$,
    ylabel=$\var\left(\pi_S\right)$
    ]
    \addplot[smooth,color=black!30!green] table[x index=1,y index=3,col sep=comma] {PythonFigures/expert_pareto.csv} node[above=50,pos=0.6] {Pareto (heavy tails)};
    
    \addplot[smooth,color=red] table[x index=1,y index=3,col sep=comma] {PythonFigures/expert_gaussian.csv} node[above=0,pos=0.7] {Gaussian (light tails)};

    \addplot[smooth,color=blue] table[x index=1,y index=3,col sep=comma] {PythonFigures/expert_laplace.csv} node[above=0,pos=0.7] {Laplace (knife-edge)};

\end{axis}
\end{tikzpicture}
